Assessment of PLATO Science Performance

The PLATO mission is scheduled for launch early 2027. In this paper we present an overview of the performance drivers for the mission at the time where all flight models of the cameras have been tested and integrated on the optical bench. The PLATO consortium needs an estimate of the planet detection yield to dimension the ground-based radial velocity follow-up resources. We provide updated estimates on the yield of planet detections that can be expected from the mission under certain assumptions. As of today, large uncertainties remain on the planet occurrence rates, especially for small planets in long-period orbits, and on our ability to detect these planets in the presence of stellar variability and instrumental noise. To partially overcome these limitations, we compare results using different planet occurrence rates, detectability rates, and we include an estimate on the expected contribution of stellar variability to the noise budget. The final detection yield of PLATO will provide constraints to planet occurrence rates which in turn will help constraining planet formation models.

==> (inline-0) <==
\begin{tabular}{llrrrr}
\hline
Planet name & Detection method & Eccentricity & Period [d] & T$_\text{eff}$ & $V_{mag}$ \\
\hline
CD-35 2722 b&Imaging&-&-&$3680^{+100}_{-100}$&11.041\\
DMPP-3 A b&Radial Velocity&$0.14^{+0.091}_{-0.053}$&$6.67^{+0.0011}_{-0.0003}$&$5138^{+99}_{-99}$&nan\\
GJ 238 b&Transit&-&$1.74^{+1.9e-06}_{-1.8e-06}$&$3485^{+140}_{-140}$&11.62\\
GJ 3341 b&Radial Velocity&$0.31^{+0.11}_{-0.11}$&$14.2^{+0.007}_{-0.007}$&$3526^{+49}_{-49}$&12.062\\
HATS-39 b&Transit&$0.275$&$4.58^{+7.3e-06}_{-7.3e-06}$&$6572^{+83}_{-83}$&12.745\\
HATS-40 b&Transit&$0.312$&$3.26^{+5.8e-06}_{-5.8e-06}$&$6460^{+130}_{-130}$&13.478\\
HATS-41 b&Transit&$0.38^{+0.11}_{-0.11}$&$4.19^{+1.3e-05}_{-1.3e-05}$&$6424^{+91}_{-91}$&12.678\\
HATS-42 b&Transit&$0.229$&$2.29^{+2.1e-06}_{-2.1e-06}$&$6060^{+120}_{-120}$&13.682\\
HATS-43 b&Transit&$0.173^{+0.089}_{-0.089}$&$4.39^{+5.9e-06}_{-5.9e-06}$&$5099^{+61}_{-61}$&13.562\\
HATS-44 b&Transit&$0.279$&$2.74^{+3.2e-06}_{-3.2e-06}$&$5080^{+100}_{-100}$&14.397\\
HATS-45 b&Transit&$0.24$&$4.19^{+5.6e-06}_{-5.6e-06}$&$6450^{+110}_{-110}$&13.325\\
HATS-51 b&Transit&$0.33$&$3.35^{+3.9e-06}_{-3.9e-06}$&$5758^{+58}_{-58}$&12.525\\
HATS-55 b&Transit&$0.092$&$4.2^{+3.3e-06}_{-3.3e-06}$&$6214^{+36}_{-36}$&13.525\\
HATS-66 b&Transit&$0.064$&$3.14^{+7.4e-06}_{-7.4e-06}$&$6626^{+35}_{-35}$&14.283\\
HATS-70 b&Transit&$0.18$&$1.89^{+1.5e-06}_{-1.5e-06}$&$7930^{+630}_{-820}$&12.227\\
HATS-76 b&Transit&$0.062$&$1.94^{+1.4e-06}_{-1.4e-06}$&$4016^{+17}_{-17}$&16.68\\
HD 23127 b&Radial Velocity&$0.406^{+0.083}_{-0.09}$&$1211^{+11.11}_{-8.91}$&$5843^{+52}_{-52}$&8.58\\
HD 23472 b&Transit&$0$&$17.7^{+0.142}_{-0.095}$&-&9.73\\
HD 23472 c&Transit&$0$&$29.6^{+0.224}_{-0.171}$&-&9.73\\
HD 23472 d&Transit&$0.07^{+0.05}_{-0.047}$&$3.98^{+3e-05}_{-4.4e-05}$&$4684^{+99}_{-99}$&9.73\\
HD 23472 e&Transit&$0.07^{+0.052}_{-0.047}$&$7.91^{+0.00011}_{-0.00011}$&$4684^{+99}_{-99}$&9.73\\
HD 23472 f&Transit&$0.07^{+0.048}_{-0.051}$&$12.2^{+0.00012}_{-9.9e-05}$&$4684^{+99}_{-99}$&9.73\\
HD 25171 b&Radial Velocity&$0.042^{+0.046}_{-0.029}$&$1802^{+24.12}_{-22.92}$&$6125^{+21}_{-21}$&7.77\\
HD 27442 b&Radial Velocity&$0.06^{+0.043}_{-0.043}$&$428^{+1.1}_{-1.1}$&$4846^{+44}_{-44}$&4.44\\
HD 27631 b&Radial Velocity&$0.12^{+0.06}_{-0.06}$&$2208^{+66}_{-66}$&$5737^{+36}_{-36}$&8.26\\
HD 27894 b&Radial Velocity&$0.049^{+0.008}_{-0.008}$&$18^{+0.007}_{-0.007}$&$4875^{+81}_{-81}$&9.36\\
HD 28109 b&Transit&$0.0071^{+0.0475}_{-0.0071}$&$22.9^{+8.5e-05}_{-9e-05}$&$6189^{+55}_{-55}$&9.42\\
HD 28109 c&Transit&$0.12$&$56^{+0.00194}_{-0.00202}$&$6120^{+50}_{-50}$&9.42\\
HD 28109 d&Transit&$0.0864$&$84.3^{+0.00744}_{-0.00662}$&$6120^{+50}_{-50}$&9.42\\
HD 28254 b&Radial Velocity&$0.81^{+0.05}_{-0.02}$&$1116^{+26}_{-26}$&$5664^{+35}_{-35}$&7.69\\
HD 28471 b&Radial Velocity&$0.195^{+0.061}_{-0.073}$&$3.16^{+0.0002}_{-0.0003}$&$5766^{+101}_{-101}$&7.89\\
HD 28471 c&Radial Velocity&$0.088^{+0.058}_{-0.054}$&$6.12^{+0.0856}_{-0.0009}$&$5766^{+101}_{-101}$&7.89\\
HD 28471 d&Radial Velocity&$0.093^{+0.064}_{-0.058}$&$11.7^{+0.0042}_{-0.0055}$&$5766^{+101}_{-101}$&7.89\\
HD 29399 b&Radial Velocity&-&-&$4845^{+52}_{-52}$&5.79\\
HD 30177 b&Radial Velocity&$0.162^{+0.01}_{-0.01}$&$2528^{+4.71}_{-4.69}$&$5607^{+47}_{-47}$&8.41\\
HD 30177 c&Radial Velocity&$0.22^{+0.14}_{-0.14}$&$11613^{+1837}_{-1837}$&$5580^{+12}_{-12}$&8.41\\
HD 30669 b&Radial Velocity&$0.18^{+0.15}_{-0.15}$&$1684^{+61}_{-61}$&$5400^{+74}_{-74}$&9.12\\
HD 33283 b&Radial Velocity&$0.48^{+0.05}_{-0.05}$&$18.2^{+0.007}_{-0.007}$&$5995^{+50}_{-50}$&8.05\\
HD 35843 b&Radial Velocity&$0$&$9.9^{+0.0557}_{-0.0574}$&$5666^{+61}_{-61}$&9.36\\
HD 35843 c&Transit&$0.153^{+0.07}_{-0.064}$&$47^{+0.0002}_{-0.0002}$&$5666^{+61}_{-61}$&9.36\\
HD 39194 b&Radial Velocity&$0.207$&$5.64^{+0.0004}_{-0.0004}$&$5205^{+23}_{-23}$&8.09\\
HD 39194 c&Radial Velocity&$0.154$&$14^{+0.003}_{-0.003}$&$5205^{+23}_{-23}$&8.09\\
HD 39194 d&Radial Velocity&$0.333$&$33.9^{+0.03}_{-0.03}$&$5205^{+23}_{-23}$&8.09\\
HD 40307 b&Radial Velocity&$0.2^{+0.14}_{-0.16}$&$4.31^{+0.0011}_{-0.0012}$&$4956^{+50}_{-50}$&7.17\\
HD 40307 c&Radial Velocity&$0.103$&$9.62^{+0.0012}_{-0.0012}$&$4977^{+59}_{-59}$&7.17\\
HD 40307 d&Radial Velocity&$0.122$&$20.4^{+0.0052}_{-0.0052}$&$4977^{+59}_{-59}$&7.17\\
HD 40307 f&Radial Velocity&$0.02^{+0.2}_{-0.02}$&$51.8^{+0.5}_{-0.46}$&$4956^{+50}_{-50}$&7.17\\
HD 40307 g&Radial Velocity&$0.29^{+0.31}_{-0.29}$&$198^{+5.7}_{-9}$&$4956^{+50}_{-50}$&7.17\\
HD 43197 b&Radial Velocity&$0.83^{+0.05}_{-0.01}$&$328^{+1.2}_{-1.2}$&$5508^{+46}_{-46}$&8.98\\
HD 45184 b&Radial Velocity&$0.07^{+0.05}_{-0.05}$&$5.89^{+0.0003}_{-0.0003}$&$5869^{+14}_{-14}$&6.383\\
HD 45184 c&Radial Velocity&$0.07^{+0.07}_{-0.05}$&$13.1^{+0.0026}_{-0.0025}$&$5869^{+14}_{-14}$&6.383\\
HD 45364 b&Radial Velocity&$0.168^{+0.019}_{-0.019}$&$227^{+0.37}_{-0.37}$&$5434^{+20}_{-20}$&8.08\\
HD 45364 c&Radial Velocity&$0.019^{+0.011}_{-0.01}$&$345^{+0.54}_{-0.57}$&$5466^{+59}_{-32}$&8.08\\
HD 47186 b&Radial Velocity&$0.04^{+0.02}_{-0.02}$&$4.08^{+0.0002}_{-0.0002}$&$5657^{+9}_{-9}$&7.63\\
HD 47536 b&Radial Velocity&$0.2^{+0.08}_{-0.08}$&$712^{+0.31}_{-0.31}$&$4380$&5.25\\
HD 48265 b&Radial Velocity&$0.08^{+0.05}_{-0.05}$&$780^{+4.6}_{-4.6}$&$5650^{+100}_{-100}$&8.05\\
HD 50499 b&Radial Velocity&$0.348^{+0.046}_{-0.045}$&$2462^{+15}_{-16}$&$5978^{+103.7}_{-103.7}$&7.21\\
\hline
\end{tabular}
\begin{tabular}{llrrrr}
\hline
Planet name & Detection method & Eccentricity & Period [d] & T$_\text{eff}$ & $V_{mag}$ \\
\hline
HD 50499 c&Radial Velocity&$0.241^{+0.089}_{-0.075}$&$10400^{+3200}_{-1300}$&$5978^{+103.7}_{-103.7}$&7.21\\
HD 51608 b&Radial Velocity&$0.09^{+0.04}_{-0.04}$&$14.1^{+0.0016}_{-0.0016}$&$5358^{+22}_{-22}$&8.17\\
HD 51608 c&Radial Velocity&$0.14^{+0.07}_{-0.07}$&$95.9^{+0.1555}_{-0.1366}$&$5358^{+22}_{-22}$&8.17\\
HD 55696 b&Radial Velocity&$0.705^{+0.022}_{-0.022}$&$1827^{+10}_{-10}$&$6012$&7.95\\
HD 56414 b&Transit&$0.68$&$29^{+0.00021}_{-0.00021}$&$8500^{+150}_{-150}$&9.217\\
HD 63765 b&Radial Velocity&$0.24^{+0.043}_{-0.043}$&$358^{+1}_{-1}$&$5432^{+19}_{-19}$&8.1\\
HD 64121 b&Radial Velocity&$0.11^{+0.07}_{-0.07}$&$623^{+3.4}_{-3.4}$&$5078^{+22}_{-22}$&7.43\\
HD 65216 b&Radial Velocity&$0.41^{+0.06}_{-0.06}$&$613^{+11}_{-11}$&$5645^{+20}_{-20}$&7.97\\
HD 65216 c&Radial Velocity&$0.02^{+0.1}_{-0.1}$&$153^{+0.6}_{-0.6}$&$5623^{+108.2}_{-169}$&7.97\\
HD 69123 b&Radial Velocity&$0.224^{+0.047}_{-0.051}$&$1191^{+6.6}_{-6.9}$&$4842^{+41}_{-41}$&5.77\\
HD 70642 b&Radial Velocity&$0.04^{+0.034}_{-0.027}$&$2101^{+14}_{-13}$&$5732^{+23}_{-23}$&7.17\\
HR 2562 b&Imaging&-&-&$6597^{+81}_{-81}$&6.11\\
KELT-14 b&Transit&$0$&$1.71^{+2.5e-06}_{-2.5e-06}$&$5802^{+95}_{-92}$&11.001\\
KELT-15 b&Transit&$0$&$3.33^{+1.6e-05}_{-1.6e-05}$&$6003^{+56}_{-52}$&11.39\\
Kapteyn c&Radial Velocity&$0.23^{+0.1}_{-0.12}$&$122^{+0.25}_{-0.25}$&$3550^{+50}_{-50}$&8.86\\
LHS 1678 b&Transit&$0.25$&$0.86^{+6.8e-06}_{-6.8e-06}$&$3490^{+50}_{-50}$&12.6\\
LHS 1678 c&Transit&$0.22$&$3.69^{+2.4e-06}_{-2.1e-06}$&$3490^{+50}_{-50}$&12.6\\
LHS 1678 d&Transit&$0.036^{+0.06}_{-0.027}$&$4.97^{+9.6e-06}_{-7.5e-06}$&$3490^{+50}_{-50}$&12.6\\
LHS 1815 b&Transit&$0$&$3.81^{+3e-05}_{-3e-05}$&$3643^{+142}_{-142}$&12.167\\
NGTS-1 b&Transit&$0.016^{+0.023}_{-0.012}$&$2.65^{+2e-05}_{-2e-05}$&$3916^{+71}_{-63}$&15.667\\
NGTS-10 b&Transit&$0$&$0.767^{+3e-07}_{-3e-07}$&$4600^{+150}_{-150}$&14.506\\
NGTS-15 b&Transit&$0$&$3.28^{+1e-05}_{-1e-05}$&$5600^{+150}_{-150}$&14.669\\
NGTS-17 b&Transit&$0$&$3.24^{+1e-05}_{-1e-05}$&$5650^{+100}_{-100}$&14.412\\
NGTS-23 b&Transit&$0$&$4.08^{+4.1e-06}_{-4.1e-06}$&$6057^{+64}_{-64}$&14.126\\
NGTS-3 A b&Transit&-&$1.68^{+3e-06}_{-3e-06}$&$5600^{+150}_{-150}$&14.669\\
NGTS-31 b&Transit&$0$&$4.16^{+4e-06}_{-4e-06}$&$5710^{+70}_{-70}$&13.519\\
NGTS-33 b&Transit&$0$&$2.83^{+1e-06}_{-1e-06}$&$7437^{+72}_{-72}$&11.604\\
NGTS-4 b&Transit&$0$&$1.34^{+8e-06}_{-8e-06}$&$5143^{+100}_{-100}$&13.138\\
NGTS-6 b&Transit&$0$&$0.882^{+8e-07}_{-8e-07}$&$4730^{+44}_{-40}$&14.237\\
TOI-1011 b&Transit&$0$&$2.47^{+7e-06}_{-7e-06}$&$5475^{+84}_{-84}$&8.94\\
TOI-1221 b&Transit&$0.21$&$91.7^{+0.00032}_{-0.00041}$&$5592^{+50}_{-50}$&10.494\\
TOI-1338 b&Transit&$0.088^{+0.0043}_{-0.0033}$&$95.2^{+0.031}_{-0.035}$&$6050^{+80}_{-80}$&11.722\\
TOI-1338 c&Radial Velocity&$0.037^{+0.032}_{-0.026}$&$216^{+0.46}_{-0.46}$&-&11.722\\
TOI-163 b&Transit&$0$&$4.23^{+6.3e-05}_{-5.7e-05}$&$6495^{+90}_{-90}$&11.467\\
TOI-1937 A b&Transit&$0$&$0.947^{+4.7e-07}_{-4.7e-07}$&$5814^{+91}_{-93}$&13.18\\
TOI-199 b&Transit&$0.09^{+0.01}_{-0.02}$&$105^{+0.001}_{-0.002}$&$5255^{+12}_{-10}$&10.701\\
TOI-199 c&Transit Timing Variations&$0.096^{+0.008}_{-0.009}$&$274^{+0.26}_{-0.22}$&$5255^{+12}_{-10}$&10.701\\
TOI-201 b&Transit&$0.28^{+0.06}_{-0.09}$&$53^{+4e-05}_{-4e-05}$&$6394^{+75}_{-75}$&9.07\\
TOI-206 b&Transit&-&$0.736^{+3e-07}_{-3e-07}$&$3383^{+157}_{-157}$&14.938\\
TOI-216.01&Transit&$0.029^{+0.037}_{-0.02}$&$34.6^{+0.014}_{-0.01}$&$5026^{+125}_{-125}$&12.324\\
TOI-216.02&Transit&$0.16^{+0.003}_{-0.002}$&$17.2$&-&12.324\\
TOI-2184 b&Transit&$0.08^{+0.07}_{-0.07}$&$6.91^{+9e-05}_{-9e-05}$&$5966^{+136}_{-136}$&12.254\\
TOI-220 b&Transit&$0.032^{+0.038}_{-0.023}$&$10.7^{+8.6e-05}_{-8.6e-05}$&$5298^{+65}_{-65}$&10.466\\
TOI-2338 b&Transit&$0.676^{+0.002}_{-0.002}$&$22.7^{+2e-05}_{-2e-05}$&$5581^{+60}_{-60}$&12.483\\
TOI-2368 b&Transit&$0.061^{+0.066}_{-0.042}$&$5.18^{+1.6e-06}_{-1.6e-06}$&$5360^{+230}_{-170}$&12.486\\
TOI-2416 b&Transit&$0.32^{+0.02}_{-0.02}$&$8.28^{+9e-06}_{-9e-06}$&$5808^{+80}_{-80}$&13.019\\
TOI-2447 b&Transit&$0.17^{+0.02}_{-0.1}$&$69.3^{+9e-05}_{-0.00011}$&$5730^{+80}_{-80}$&10.507\\
TOI-2449 b&Transit&$0.098^{+0.028}_{-0.03}$&$106^{+0.00022}_{-0.00021}$&$6021^{+62}_{-62}$&10.416\\
TOI-2459 b&Transit&-&$19.1^{+2.3e-05}_{-2.4e-05}$&$4195^{+124}_{-124}$&10.772\\
TOI-2525 b&Transit&$0.17^{+0.011}_{-0.01}$&$23.3^{+0.0017}_{-0.0017}$&$5096^{+102}_{-102}$&14.216\\
TOI-2525 c&Transit&$0.157^{+0.008}_{-0.007}$&$49.3^{+0.0004}_{-0.0004}$&$5096^{+102}_{-102}$&14.216\\
TOI-2529 b&Transit&$0.021^{+0.024}_{-0.015}$&$64.6^{+0.0003}_{-0.0003}$&$5802^{+60}_{-52}$&11.529\\
TOI-2589 b&Transit&$0.522^{+0.006}_{-0.006}$&$61.6^{+0.0002}_{-0.0002}$&$5579^{+70}_{-70}$&11.415\\
TOI-269 b&Transit&$0.425^{+0.082}_{-0.086}$&$3.7^{+3.7e-06}_{-3.7e-06}$&$3514^{+70}_{-70}$&14.37\\
TOI-270 b&Transit&-&-&$3506^{+70}_{-70}$&12.603\\
TOI-270 c&Transit&$0.0044^{+0.0005}_{-0.0006}$&$5.66^{+4e-05}_{-4e-05}$&$3506^{+70}_{-70}$&12.603\\
TOI-270 d&Transit&$0.0066^{+0.002}_{-0.002}$&$11.4^{+0.00011}_{-0.00011}$&$3506^{+70}_{-70}$&12.603\\
\hline
\end{tabular}
\begin{tabular}{llrrrr}
\hline
Planet name & Detection method & Eccentricity & Period [d] & T$_\text{eff}$ & $V_{mag}$ \\
\hline
TOI-2803 A b&Transit&$0$&$1.96^{+8.2e-07}_{-8.2e-07}$&$6280^{+99}_{-96}$&12.537\\
TOI-2818 b&Transit&$0$&$4.04^{+2.4e-06}_{-2.3e-06}$&$5721^{+88}_{-83}$&11.937\\
TOI-283 b&Transit&$0$&$17.6^{+2e-05}_{-1e-05}$&$5213^{+70}_{-70}$&10.41\\
TOI-286 b&Transit&$0$&$4.51^{+3.1e-06}_{-2.7e-06}$&$5152^{+12}_{-12}$&9.866\\
TOI-286 c&Transit&$0$&$39.4^{+7e-05}_{-8.1e-05}$&$5152^{+12}_{-12}$&9.866\\
TOI-431 b&Transit&$0$&$0.49^{+1e-05}_{-7e-06}$&$4850^{+75}_{-75}$&9.12\\
TOI-431 c&Radial Velocity&$0$&$4.85^{+0.0003}_{-0.0002}$&$4850^{+75}_{-75}$&9.12\\
TOI-431 d&Transit&$0$&$12.5^{+2e-05}_{-2e-05}$&$4850^{+75}_{-75}$&9.12\\
TOI-4504 b&Transit&$0$&$2.43^{+0.00014}_{-0.00013}$&$5315^{+60}_{-60}$&13.364\\
TOI-4504 c&Transit&$0.032^{+0.0016}_{-0.0014}$&$83^{+0.00013}_{-0.00013}$&$5315^{+60}_{-60}$&13.364\\
TOI-4504 d&Transit Timing Variations&$0.0445^{+0.001}_{-0.0009}$&$40.6^{+0.0363}_{-0.0368}$&$5315^{+60}_{-60}$&13.364\\
TOI-4507 b&Transit&$0.09^{+0.26}_{-0.06}$&$105^{+6e-05}_{-6e-05}$&$6260^{+80}_{-80}$&10.806\\
TOI-451 b&Transit&$0$&$1.86^{+2.5e-05}_{-3.5e-05}$&$5550^{+56}_{-56}$&10.939\\
TOI-451 c&Transit&$0$&$9.19^{+6e-05}_{-0.0001}$&$5550^{+56}_{-56}$&10.939\\
TOI-451 d&Transit&$0$&$16.4^{+4.4e-05}_{-4.4e-05}$&$5550^{+56}_{-56}$&10.939\\
TOI-4562 b&Transit&$0.76^{+0.02}_{-0.02}$&$225^{+0.00025}_{-0.00022}$&$6096^{+32}_{-32}$&12.14\\
TOI-4562 c&Transit Timing Variations&$0.122^{+0.027}_{-0.026}$&$3990^{+201}_{-192}$&$6096^{+32}_{-32}$&12.14\\
TOI-470 b&Transit&-&$12.2^{+3e-05}_{-3e-05}$&$5190^{+90}_{-90}$&11.171\\
TOI-481 b&Transit&$0.153^{+0.006}_{-0.007}$&$10.3^{+2e-05}_{-2e-05}$&$5735^{+72}_{-72}$&9.972\\
TOI-4940 b&Transit&-&$25.9^{+5.8e-05}_{-5.6e-05}$&$5504^{+43}_{-55}$&12.448\\
TOI-500 b&Transit&-&$0.548^{+6e-07}_{-6e-07}$&$4621^{+50}_{-50}$&10.54\\
TOI-500 c&Radial Velocity&$0.072^{+0.074}_{-0.05}$&$6.64^{+0.004}_{-0.004}$&$4440^{+100}_{-100}$&10.54\\
TOI-500 d&Radial Velocity&$0.016^{+0.017}_{-0.011}$&$26.2^{+0.02}_{-0.02}$&$4440^{+100}_{-100}$&10.54\\
TOI-500 e&Radial Velocity&$0.073^{+0.068}_{-0.051}$&$61.3^{+0.28}_{-0.28}$&$4440^{+100}_{-100}$&10.54\\
TOI-512 b&Transit&$0.02^{+0.06}_{-0.03}$&$7.19^{+6.9e-05}_{-7.7e-05}$&$5277^{+67}_{-67}$&9.735\\
TOI-540 b&Transit&$0$&$1.24^{+1.7e-06}_{-1.7e-06}$&$3216^{+83}_{-83}$&14.823\\
TOI-622 b&Transit&$0.42$&$6.4^{+3.1e-05}_{-5.4e-05}$&$6400^{+100}_{-100}$&8.995\\
TOI-640 b&Transit&$0.013$&$5^{+2e-06}_{-3e-06}$&$6460^{+130}_{-150}$&10.51\\
TOI-6448 b&Transit&$0.2^{+0.26}_{-0.12}$&$14.8^{+2.7e-05}_{-2.8e-05}$&$5910^{+90}_{-90}$&12.886\\
TOI-700 b&Transit&$0.075^{+0.093}_{-0.054}$&$9.98^{+4.1e-05}_{-3.8e-05}$&$3459^{+65}_{-65}$&13.151\\
TOI-700 c&Transit&$0.078^{+0.075}_{-0.056}$&$16.1^{+6.2e-05}_{-6.3e-05}$&$3461^{+66}_{-66}$&13.151\\
TOI-700 d&Transit&$0.042^{+0.045}_{-0.03}$&$37.4^{+0.00039}_{-0.00035}$&$3459^{+65}_{-65}$&13.151\\
TOI-700 e&Transit&$0.059^{+0.057}_{-0.042}$&$27.8^{+0.00046}_{-0.0004}$&$3459^{+65}_{-65}$&13.151\\
TOI-712 b&Transit&$0.54^{+0.26}_{-0.2}$&$9.53^{+1.8e-05}_{-1.7e-05}$&$4622^{+61}_{-59}$&10.838\\
TOI-712 c&Transit&$0.089^{+0.083}_{-0.056}$&$51.7^{+0.00017}_{-0.00017}$&$4622^{+61}_{-59}$&10.838\\
TOI-712 d&Transit&$0.073^{+0.064}_{-0.049}$&$84.8^{+0.00043}_{-0.0004}$&$4622^{+61}_{-59}$&10.838\\
TOI-813 b&Transit&-&$83.9^{+0.003}_{-0.003}$&$5907^{+150}_{-150}$&10.358\\
TOI-871 b&Transit&-&$14.4^{+9e-05}_{-9e-05}$&$4929^{+80}_{-75}$&10.569\\
WASP-100 b&Transit&$0.044$&$2.85^{+8e-06}_{-8e-06}$&$6900^{+120}_{-120}$&10.798\\
WASP-101 b&Transit&$0$&$3.59^{+4e-06}_{-4e-06}$&$6400^{+110}_{-110}$&10.336\\
WASP-119 b&Transit&$0.058$&$2.5^{+1e-05}_{-1e-05}$&$5650^{+100}_{-100}$&12.314\\
WASP-120 b&Transit&$0.057^{+0.022}_{-0.018}$&$3.61^{+4.3e-06}_{-4.3e-06}$&$6450^{+120}_{-120}$&10.96\\
WASP-121 b&Transit&-&$1.27^{+1.5e-07}_{-1.5e-07}$&$6628^{+66}_{-66}$&10.514\\
WASP-126 b&Transit&$0.18$&$3.29^{+1e-05}_{-1e-05}$&$5800^{+100}_{-100}$&10.994\\
WASP-126 c&Transit Timing Variations&$0.05$&$7.63^{+0.17}_{-0.17}$&$5800$&10.994\\
WASP-159 b&Transit&$0$&$3.84^{+7e-06}_{-7e-06}$&$6120^{+140}_{-140}$&12.836\\
WASP-160 B b&Transit&$0$&$3.77^{+3.5e-06}_{-3.5e-06}$&$5298^{+99}_{-99}$&13.04\\
WASP-168 b&Transit&$0$&$4.15^{+3e-06}_{-3e-06}$&$6000^{+100}_{-100}$&12.124\\
WASP-23 b&Transit&$0.062$&$2.94^{+1.1e-06}_{-1.3e-06}$&$5150^{+100}_{-100}$&12.539\\
WASP-61 b&Transit&$0$&$3.86^{+3e-06}_{-3e-06}$&$6250^{+150}_{-150}$&12.489\\
WASP-62 b&Transit&$0$&$4.41^{+4e-06}_{-4e-06}$&$6230^{+80}_{-80}$&10.213\\
WASP-63 b&Transit&$0.22$&$4.38^{+6e-06}_{-6e-06}$&$5570$&11.155\\
WASP-64 b&Transit&$0.054$&$1.57^{+1.5e-06}_{-1.5e-06}$&$5550^{+150}_{-150}$&12.704\\
WASP-79 b&Transit&$0$&$3.66^{+4e-06}_{-4e-06}$&$6600^{+100}_{-100}$&10.044\\
bet Pic b&Imaging&-&$6000$&$8039$&3.85\\
\hline
\end{tabular}
\begin{tabular}{lllcccccccc}
\hline
Planet & M$_{\star}$ [M$_{\odot}$] & M$_{planet}$ [M$_{Earth}$] & A$_{ell}$ [ppm] & A$_{beaming}$ [ppm] & A$_{ref}$ A=0.3 [ppm] & A$_{ref}$ A=0.1 [ppm] & P$_{tr}$ & P$_{occ}$ \\
\hline
DMPP-3 A b* & 0.87 & $2.58^{+0.35}_{-0.58}$ & $0.0035 \pm 0.0023$ & $0.0159 \pm 0.0095$ & $0.157 \pm 0.067$ & $0.0522 \pm 0.022$ & $7.4 \pm 0.66$ & $5.59 \pm 0.38$ \\
GJ 238 b* & 0.419 &  &  &  & $0.388 \pm 0.16$ & $0.129 \pm 0.055$ & $9.34 \pm 0.17$ & $9.34 \pm 0.17$ \\
GJ 3341 b* & 0.47 & $6.6^{+0.1}_{-0.1}$ & $0.000767 \pm 0.0005$ & $0.0889 \pm 0.034$ & $0.522 \pm 0.23$ & $0.174 \pm 0.077$ & $3.1 \pm 0.72$ & $2 \pm 0.35$ \\
HATS-39 b* & 1.38 & $200^{+41}_{-41}$ & $1.3 \pm 0.85$ & $0.652 \pm 0.49$ & $89 \pm 39$ & $29.7 \pm 13$ & $12.2 \pm 2.5$ & $12.3 \pm 2.5$ \\
HATS-40 b* & 1.56 & $505^{+76}_{-76}$ & $13.6 \pm 8.9$ & $1.81 \pm 1.3$ & $145 \pm 64$ & $48.2 \pm 21$ & $21.6 \pm 5.1$ & $21.8 \pm 5.1$ \\
HATS-41 b* & 1.5 & $3.08e+03^{+5.1e+02}_{-5.1e+02}$ & $23.6 \pm 15$ & $10.9 \pm 7.9$ & $36.4 \pm 17$ & $12.1 \pm 5.6$ & $19.1 \pm 5$ & $11 \pm 2.1$ \\
HATS-42 b* & 1.27 & $598^{+48}_{-48}$ & $13.8 \pm 9$ & $3.03 \pm 2.1$ & $166 \pm 72$ & $55.3 \pm 24$ & $17.9 \pm 3.7$ & $17.8 \pm 3.7$ \\
HATS-43 b* & 0.837 & $83^{+17}_{-17}$ & $0.2 \pm 0.13$ & $0.628 \pm 0.37$ & $55.3 \pm 24$ & $18.4 \pm 7.9$ & $6.17 \pm 0.31$ & $7.36 \pm 0.66$ \\
HATS-44 b* & 0.86 & $178^{+35}_{-35}$ & $1.18 \pm 0.77$ & $1.58 \pm 0.95$ & $113 \pm 50$ & $37.6 \pm 17$ & $10.2 \pm 2.1$ & $10.3 \pm 2.2$ \\
HATS-45 b* & 1.27 & $222^{+48}_{-48}$ & $1.08 \pm 0.71$ & $0.802 \pm 0.59$ & $64.6 \pm 28$ & $21.5 \pm 9.4$ & $10.6 \pm 1.9$ & $10.6 \pm 1.9$ \\
HATS-51 b* & 1.19 & $244^{+14}_{-14}$ & $2.8 \pm 1.8$ & $1.3 \pm 0.87$ & $141 \pm 63$ & $47 \pm 21$ & $14.6 \pm 4.2$ & $14.7 \pm 4.1$ \\
HATS-55 b* & 1.2 & $293^{+24}_{-24}$ & $1 \pm 0.66$ & $1.16 \pm 0.83$ & $44.4 \pm 19$ & $14.8 \pm 6.3$ & $8.66 \pm 0.58$ & $8.65 \pm 0.58$ \\
HATS-66 b* & 1.41 & $1.69e+03^{+2.2e+02}_{-2.2e+02}$ & $32.5 \pm 21$ & $5.8 \pm 4.3$ & $70.1 \pm 30$ & $23.4 \pm 9.9$ & $16.8 \pm 0.88$ & $16.8 \pm 0.88$ \\
HATS-70 b* & 1.78 & $4.1e+03^{+5.7e+02}_{-5.1e+02}$ & $145 \pm 95$ & $10.5 \pm 8.5$ & $148 \pm 64$ & $49.3 \pm 21$ & $23.1 \pm 3.1$ & $23 \pm 3.1$ \\
HATS-76 b* & 0.662 & $836^{+28}_{-28}$ & $7.49 \pm 4.9$ & $13.7 \pm 6.1$ & $128 \pm 55$ & $42.8 \pm 18$ & $9.06 \pm 0.44$ & $9.06 \pm 0.44$ \\
HD 23127 b* & 1.21 & $485^{+12}_{-12}$ & $4.54e-05 \pm 3e-05$ & $0.365 \pm 0.25$ & $0.00914 \pm 0.0043$ & $0.00305 \pm 0.0014$ & $0.324 \pm 0.038$ & $0.333 \pm 0.041$ \\
 & 1.42 & $521^{+57}_{-57}$ & $5.89e-05 \pm 3.9e-05$ & $0.335 \pm 0.22$ & $0.0528 \pm 0.026$ & $0.0176 \pm 0.0085$ & $0.386 \pm 0.13$ & $0.383 \pm 0.13$ \\
HD 23472 b* & 0.75 & $17.9^{+1.4}_{-14}$ & $0.00239 \pm 0.0016$ &  &  &  & $2.74 \pm 0.062$ & $2.74 \pm 0.062$ \\
 & 0.67 & $8.32^{+0.78}_{-0.79}$ & $0.00129 \pm 0.00084$ & $0.0521 \pm 0.028$ & $0.155 \pm 0.066$ & $0.0518 \pm 0.022$ & $2.98 \pm 0.15$ & $2.61 \pm 0.12$ \\
HD 23472 c* & 0.75 & $17.2^{+1.1}_{-14}$ & $0.000825 \pm 0.00054$ &  &  &  & $1.95 \pm 0.031$ & $1.95 \pm 0.031$ \\
 & 0.67 & $3.41^{+0.88}_{-0.81}$ & $0.000186 \pm 0.00012$ & $0.0177 \pm 0.0096$ & $0.0802 \pm 0.034$ & $0.0267 \pm 0.011$ & $1.98 \pm 0.066$ & $1.97 \pm 0.064$ \\
HD 23472 d* & 0.67 & $0.55^{+0.21}_{-0.2}$ & $0.00168 \pm 0.0011$ & $0.00563 \pm 0.0031$ & $0.191 \pm 0.081$ & $0.0636 \pm 0.027$ & $7.85 \pm 0.31$ & $7.49 \pm 0.25$ \\
HD 23472 e* & 0.67 & $0.72^{+0.28}_{-0.27}$ & $0.000556 \pm 0.00036$ & $0.00588 \pm 0.0032$ & $0.088 \pm 0.037$ & $0.0293 \pm 0.012$ & $5.09 \pm 0.26$ & $4.6 \pm 0.2$ \\
HD 23472 f* & 0.67 & $0.77^{+0.44}_{-0.4}$ & $0.000251 \pm 0.00016$ & $0.00543 \pm 0.003$ & $0.0993 \pm 0.042$ & $0.0331 \pm 0.014$ & $3.64 \pm 0.12$ & $3.6 \pm 0.12$ \\
HD 25171 b* & 1.08 & $291^{+3.5}_{-3.8}$ & $8.72e-06 \pm 5.7e-06$ & $0.171 \pm 0.12$ & $0.01 \pm 0.0043$ & $0.00334 \pm 0.0014$ & $0.177 \pm 0.0079$ & $0.172 \pm 0.0074$ \\
 & 1.09 & $302^{+32}_{-32}$ & $7.51e-06 \pm 4.9e-06$ & $0.174 \pm 0.12$ & $0.0105 \pm 0.0045$ & $0.00351 \pm 0.0015$ & $0.179 \pm 0.016$ & $0.152 \pm 0.012$ \\
HD 27442 b* & 1.23 & $496^{+44}_{-44}$ &  & $0.705 \pm 0.4$ &  &  & $0.487 \pm 0.03$ & $0.523 \pm 0.035$ \\
HD 27631 b* & 0.94 & $461^{+44}_{-44}$ & $6.49e-06 \pm 4.2e-06$ & $0.323 \pm 0.21$ & $0.00756 \pm 0.0032$ & $0.00252 \pm 0.0011$ & $0.14 \pm 0.025$ & $0.118 \pm 0.02$ \\
 & 0.94 & $496^{+64}_{-48}$ &  & $0.347 \pm 0.24$ &  &  & $0.137 \pm 0.0088$ & $0.106 \pm 0.0041$ \\
 & 0.944 & $475^{+13}_{-13}$ & $5.28e-06 \pm 3.5e-06$ & $0.332 \pm 0.22$ & $0.00792 \pm 0.0034$ & $0.00264 \pm 0.0011$ & $0.133 \pm 0.011$ & $0.104 \pm 0.0065$ \\
HD 27894 b* & 0.8 & 197 &  & $0.993 \pm 0.56$ &  &  & $4.34 \pm 0.69$ & $4.04 \pm 0.64$ \\
HD 28109 b* & 1.23 & $6.2^{+1.6}_{-1.6}$ &  &  & $0.138 \pm 0.059$ & $0.0461 \pm 0.02$ & $3.8 \pm 0.14$ & $3.92 \pm 0.15$ \\
 & 1.26 & $18.5^{+9.1}_{-7.6}$ & $0.00807 \pm 0.0053$ & $0.0358 \pm 0.025$ & $0.32 \pm 0.14$ & $0.107 \pm 0.048$ & $5.52 \pm 1.4$ & $5.52 \pm 1.4$ \\
HD 28109 c* & 1.26 & $7.94^{+4.2}_{-3}$ & $0.000297 \pm 0.00019$ & $0.013 \pm 0.0092$ & $0.133 \pm 0.057$ & $0.0443 \pm 0.019$ & $2.17 \pm 0.21$ & $2.16 \pm 0.21$ \\
 & 1.23 & $9.2^{+2}_{-2}$ &  &  & $0.0995 \pm 0.042$ & $0.0332 \pm 0.014$ & $2.11 \pm 0.068$ & $2.1 \pm 0.067$ \\
HD 28109 d* & 1.26 & $5.68^{+2.7}_{-2.1}$ & $8.93e-05 \pm 5.8e-05$ & $0.00825 \pm 0.0058$ & $0.0409 \pm 0.017$ & $0.0136 \pm 0.0058$ & $1.62 \pm 0.12$ & $1.62 \pm 0.12$ \\
 & 1.23 & $5.8^{+0.9}_{-1.1}$ &  &  & $0.0326 \pm 0.014$ & $0.0109 \pm 0.0046$ & $1.61 \pm 0.051$ & $1.62 \pm 0.052$ \\
HD 28254 b* & 1.06 & $369^{+32}_{-19}$ & $5.16e-05 \pm 3.4e-05$ & $0.63 \pm 0.41$ & $0.437 \pm 0.59$ & $0.146 \pm 0.2$ & $0.266 \pm 0.025$ & $1.5 \pm 0.32$ \\
HD 28471 b* & 0.98 & $3.72^{+0.4}_{-0.43}$ & $0.0293 \pm 0.019$ & $0.0219 \pm 0.015$ & $0.435 \pm 0.19$ & $0.145 \pm 0.062$ & $13.5 \pm 1.1$ & $11.2 \pm 0.67$ \\
HD 28471 c* & 0.98 & $5.72^{+0.57}_{-0.72}$ & $0.0122 \pm 0.008$ & $0.0269 \pm 0.018$ & $0.45 \pm 0.19$ & $0.15 \pm 0.064$ & $8.36 \pm 0.67$ & $7.04 \pm 0.52$ \\
HD 28471 d* & 0.98 & $4.91^{+0.82}_{-0.77}$ & $0.00287 \pm 0.0019$ & $0.0186 \pm 0.013$ & $0.147 \pm 0.062$ & $0.0488 \pm 0.021$ & $5.5 \pm 0.48$ & $4.55 \pm 0.35$ \\
HD 29399 b* & 1.36 & $552^{+49}_{-49}$ & $0.00257 \pm 0.0017$ &  & $0.0218 \pm 0.0093$ & $0.00728 \pm 0.0031$ & $1.1 \pm 0.035$ & $1.1 \pm 0.035$ \\
 & 1.17 & $499^{+35}_{-35}$ & $0.00252 \pm 0.0017$ & $0.551 \pm 0.31$ & $0.027 \pm 0.011$ & $0.00901 \pm 0.0038$ & $1.06 \pm 0.028$ & $1.08 \pm 0.032$ \\
HD 30177 b* & 1.05 & $2.74e+03^{+40}_{-40}$ & $2.46e-05 \pm 1.6e-05$ & $1.77 \pm 1.2$ & $0.00732 \pm 0.0031$ & $0.00244 \pm 0.001$ & $0.128 \pm 0.005$ & $0.108 \pm 0.0042$ \\
 & 0.98 & $3.32e+03^{+2.8e+02}_{-2.8e+02}$ & $4.24e-05 \pm 2.8e-05$ & $2.25 \pm 1.5$ & $0.00673 \pm 0.0029$ & $0.00224 \pm 0.00096$ & $0.148 \pm 0.013$ & $0.119 \pm 0.0098$ \\
\hline
\end{tabular}
\begin{tabular}{lllcccccccc}
\hline
Planet & M$_{\star}$ [M$_{\odot}$] & M$_{planet}$ [M$_{Earth}$] & A$_{ell}$ [ppm] & A$_{beaming}$ [ppm] & A$_{ref}$ A=0.3 [ppm] & A$_{ref}$ A=0.1 [ppm] & P$_{tr}$ & P$_{occ}$ \\
\hline
 & 0.988 & $2.57e+03^{+32}_{-32}$ &  & $1.72 \pm 1.1$ &  &  & $0.133 \pm 0.0014$ & $0.11 \pm 0.0004$ \\
 & 0.93 & $3.01e+03^{+2.7e+02}_{-2.7e+02}$ & $3.83e-05 \pm 2.5e-05$ & $2.03 \pm 1.3$ & $0.00758 \pm 0.0033$ & $0.00253 \pm 0.0011$ & $0.13 \pm 0.019$ & $0.13 \pm 0.019$ \\
HD 30177 c* & 0.988 & $2.42e+03^{+9.9e+02}_{-9.9e+02}$ &  & $0.973 \pm 0.65$ &  &  & $0.0496 \pm 0.0083$ & $0.0427 \pm 0.005$ \\
HD 30669 b* & 0.92 & $149^{+19}_{-19}$ & $2.86e-06 \pm 1.9e-06$ & $0.126 \pm 0.08$ & $0.017 \pm 0.0073$ & $0.00565 \pm 0.0024$ & $0.172 \pm 0.035$ & $0.116 \pm 0.014$ \\
HD 33283 b* & 1.24 & 105 & $0.0218 \pm 0.014$ & $0.312 \pm 0.22$ & $3.87 \pm 2$ & $1.29 \pm 0.65$ & $5.62 \pm 1.1$ & $3.76 \pm 0.72$ \\
 & 1.47 & $118^{+13}_{-13}$ & $0.0568 \pm 0.037$ & $0.28 \pm 0.2$ & $16.7 \pm 8.5$ & $5.57 \pm 2.8$ & $6.58 \pm 2.3$ & $6.56 \pm 2.3$ \\
 & 1.38 & $105^{+23}_{-23}$ & $0.0768 \pm 0.05$ & $0.278 \pm 0.2$ & $3.06 \pm 1.4$ & $1.02 \pm 0.48$ & $8.01 \pm 0.96$ & $5.72 \pm 0.55$ \\
HD 35843 b* & 0.94 & $5.84^{+0.84}_{-0.84}$ & $0.00299 \pm 0.002$ & $0.0244 \pm 0.016$ & $0.235 \pm 0.1$ & $0.0783 \pm 0.033$ & $4.66 \pm 0.15$ & $4.66 \pm 0.15$ \\
HD 35843 c* & 0.94 & $11.3^{+1.6}_{-1.5}$ & $0.000253 \pm 0.00017$ & $0.0283 \pm 0.019$ & $0.0456 \pm 0.02$ & $0.0152 \pm 0.0065$ & $1.54 \pm 0.075$ & $1.81 \pm 0.13$ \\
HD 39194 b* & 0.67 & $4^{+0.3}_{-0.3}$ &  & $0.0319 \pm 0.019$ &  &  & $8.25 \pm 1.3$ & $8.29 \pm 1.3$ \\
HD 39194 c* & 0.67 & $6.3^{+0.5}_{-0.5}$ &  & $0.0367 \pm 0.022$ &  &  & $4.39 \pm 0.49$ & $4.38 \pm 0.49$ \\
HD 39194 d* & 0.67 & $4^{+0.6}_{-0.6}$ &  & $0.0181 \pm 0.011$ &  &  & $2.7 \pm 0.66$ & $2.7 \pm 0.66$ \\
HD 40307 b* & 0.77 & $4^{+0.8}_{-0.7}$ &  & $0.0328 \pm 0.019$ &  &  & $11.4 \pm 0.9$ & $12.8 \pm 1.8$ \\
 & 0.79 & $4^{+0.8}_{-0.7}$ & $0.00789 \pm 0.0052$ & $0.0337 \pm 0.019$ & $0.35 \pm 0.15$ & $0.117 \pm 0.05$ & $6.85 \pm 0.53$ & $7.57 \pm 0.65$ \\
 & 0.77 & $3.81^{+0.3}_{-0.3}$ &  & $0.0319 \pm 0.018$ &  &  & $11.2 \pm 1.4$ & $11.3 \pm 1.4$ \\
HD 40307 c* & 0.77 & $6.43^{+0.44}_{-0.44}$ &  & $0.0408 \pm 0.024$ &  &  & $6.44 \pm 0.5$ & $6.43 \pm 0.49$ \\
 & 0.77 & $6.6^{+1.1}_{-1}$ &  & $0.0417 \pm 0.024$ &  &  & $6.19 \pm 0.42$ & $7 \pm 0.6$ \\
 & 0.79 & $6.6^{+1.1}_{-1}$ & $0.00262 \pm 0.0017$ & $0.0418 \pm 0.024$ & $0.308 \pm 0.13$ & $0.103 \pm 0.044$ & $3.84 \pm 0.31$ & $4.22 \pm 0.35$ \\
HD 40307 d* & 0.77 & $8.74^{+0.58}_{-0.58}$ &  & $0.0425 \pm 0.025$ &  &  & $3.9 \pm 0.35$ & $3.9 \pm 0.35$ \\
 & 0.79 & $9.5^{+1.7}_{-1.5}$ & $0.000835 \pm 0.00055$ & $0.0469 \pm 0.027$ & $0.222 \pm 0.094$ & $0.0741 \pm 0.031$ & $2.47 \pm 0.19$ & $2.37 \pm 0.18$ \\
 & 0.77 & $9.5^{+1.7}_{-1.5}$ &  & $0.0462 \pm 0.027$ &  &  & $4.08 \pm 0.26$ & $3.89 \pm 0.19$ \\
HD 40307 f* & 0.77 & $5.2^{+1.5}_{-1.6}$ &  & $0.0187 \pm 0.011$ &  &  & $2.13 \pm 0.11$ & $2.15 \pm 0.12$ \\
 & 0.77 & $3.63^{+0.6}_{-0.6}$ &  & $0.0138 \pm 0.0081$ &  &  & $2.39 \pm 0.63$ & $2.41 \pm 0.62$ \\
 & 0.79 & $5.2^{+1.5}_{-1.6}$ & $7.13e-05 \pm 4.7e-05$ & $0.0191 \pm 0.011$ & $0.0285 \pm 0.012$ & $0.0095 \pm 0.004$ & $1.31 \pm 0.1$ & $1.33 \pm 0.1$ \\
HD 40307 g* & 0.77 & $7.1^{+2.6}_{-2.6}$ &  & $0.0167 \pm 0.0097$ &  &  & $2.61 \pm 9.1$ & $0.685 \pm 0.13$ \\
 & 0.79 & $7.1^{+2.6}_{-2.6}$ & $6.73e-06 \pm 4.4e-06$ & $0.0167 \pm 0.0096$ & $0.00767 \pm 0.0033$ & $0.00256 \pm 0.0011$ & $0.698 \pm 0.12$ & $0.442 \pm 0.052$ \\
HD 43197 b* & 0.96 & $191^{+38}_{-13}$ & $0.000116 \pm 7.6e-05$ & $0.566 \pm 0.37$ & $1.79 \pm 2.7$ & $0.597 \pm 0.91$ & $0.309 \pm 0.013$ & $2.63 \pm 0.53$ \\
HD 45184 b* & 1.03 & $12.2^{+1.1}_{-1}$ &  & $0.0531 \pm 0.037$ &  &  & $6.85 \pm 0.31$ & $6.31 \pm 0.24$ \\
 & 1.01 & $11.9^{+1.3}_{-1.2}$ & $0.0252 \pm 0.016$ & $0.0562 \pm 0.038$ & $1.63 \pm 0.7$ & $0.543 \pm 0.23$ & $8.9 \pm 0.93$ & $7.05 \pm 0.3$ \\
HD 45184 c* & 1.03 & $8.81^{+1.1}_{-1}$ &  & $0.0294 \pm 0.02$ &  &  & $3.97 \pm 0.16$ & $3.79 \pm 0.12$ \\
 & 1.01 & $10.9^{+1.8}_{-1.8}$ & $0.00464 \pm 0.003$ & $0.0434 \pm 0.03$ & $1.05 \pm 0.53$ & $0.351 \pm 0.18$ & $11.2 \pm 12$ & $3.83 \pm 2.4$ \\
HD 45364 b* & 0.82 & 59.5 &  & $0.108 \pm 0.068$ &  &  & $0.678 \pm 0.11$ & $0.613 \pm 0.099$ \\
 & 0.82 & $60.2^{+2}_{-2}$ & $7.5e-05 \pm 4.9e-05$ & $0.105 \pm 0.068$ & $0.091 \pm 0.039$ & $0.0303 \pm 0.013$ & $0.595 \pm 0.015$ & $0.521 \pm 0.012$ \\
HD 45364 c* & 0.82 & $174^{+2.4}_{-2.4}$ & $9.29e-05 \pm 6.1e-05$ & $0.263 \pm 0.17$ & $0.123 \pm 0.052$ & $0.041 \pm 0.017$ & $0.388 \pm 0.0084$ & $0.402 \pm 0.0088$ \\
 & 0.82 & 209 &  & $0.333 \pm 0.21$ &  &  & $0.461 \pm 0.075$ & $0.449 \pm 0.073$ \\
HD 47186 b* & 0.96 & $22.2^{+0}_{-0}$ & $0.106 \pm 0.069$ & $0.128 \pm 0.084$ & $4.74 \pm 2$ & $1.58 \pm 0.67$ & $9.69 \pm 0.32$ & $9.69 \pm 0.32$ \\
HD 47536 b* & 2.1 & $2.33e+03^{+7.5e+02}_{-7.5e+02}$ & $0.906 \pm 0.59$ & $2.18 \pm 1.1$ & $0.0221 \pm 0.0095$ & $0.00735 \pm 0.0032$ & $4.86 \pm 1$ & $7.3 \pm 1.6$ \\
HD 48265 b* & 1.28 & $467^{+38}_{-38}$ & $0.000241 \pm 0.00016$ & $0.38 \pm 0.25$ & $0.0324 \pm 0.014$ & $0.0108 \pm 0.0046$ & $0.491 \pm 0.023$ & $0.514 \pm 0.027$ \\
 & 1.31 & $485^{+16}_{-16}$ & $0.000193 \pm 0.00013$ & $0.382 \pm 0.26$ & $0.0396 \pm 0.017$ & $0.0132 \pm 0.0057$ & $0.402 \pm 0.035$ & $0.566 \pm 0.073$ \\
HD 50499 b* & 1.25 & $428^{+26}_{-28}$ & $8.03e-06 \pm 5.2e-06$ & $0.226 \pm 0.16$ & $0.0107 \pm 0.0049$ & $0.00357 \pm 0.0016$ & $0.244 \pm 0.019$ & $0.12 \pm 0.005$ \\
 & 1.31 & $461^{+25}_{-25}$ & $7.54e-06 \pm 4.9e-06$ & $0.215 \pm 0.15$ & $0.00712 \pm 0.0031$ & $0.00237 \pm 0.001$ & $0.122 \pm 0.0043$ & $0.211 \pm 0.011$ \\
 & 1.25 & $520^{+5.4}_{-5.4}$ & $8.26e-06 \pm 5.4e-06$ & $0.26 \pm 0.18$ & $0.009 \pm 0.0039$ & $0.003 \pm 0.0013$ & $0.121 \pm 0.0066$ & $0.202 \pm 0.015$ \\
HD 50499 c* & 1.25 & $1.01e+03^{+2e+02}_{-1.5e+02}$ & $1.05e-06 \pm 6.8e-07$ & $0.319 \pm 0.22$ & $0.00123 \pm 0.00054$ & $0.000411 \pm 0.00018$ & $0.0536 \pm 0.0086$ & $0.0805 \pm 0.015$ \\
 & 1.31 & $931^{+2.3e+02}_{-57}$ & $1.26e-06 \pm 8.2e-07$ & $0.289 \pm 0.2$ & $0.00102 \pm 0.00043$ & $0.00034 \pm 0.00014$ & $0.0695 \pm 0.0085$ & $0.0677 \pm 0.0081$ \\
HD 51608 b* & 0.8 & $12.8^{+1.2}_{-1.2}$ &  & $0.0597 \pm 0.038$ &  &  & $4.63 \pm 0.27$ & $3.93 \pm 0.21$ \\
\hline
\end{tabular}
\begin{tabular}{lllcccccccc}
\hline
Planet & M$_{\star}$ [M$_{\odot}$] & M$_{planet}$ [M$_{Earth}$] & A$_{ell}$ [ppm] & A$_{beaming}$ [ppm] & A$_{ref}$ A=0.3 [ppm] & A$_{ref}$ A=0.1 [ppm] & P$_{tr}$ & P$_{occ}$ \\
\hline
HD 51608 c* & 0.8 & $14.3^{+1.6}_{-1.5}$ &  & $0.0357 \pm 0.022$ &  &  & $1.16 \pm 0.049$ & $1.25 \pm 0.07$ \\
HD 55696 b* & 1.29 & $1.23e+03^{+2.3e+02}_{-2.3e+02}$ & $4.73e-05 \pm 3.1e-05$ & $0.99 \pm 0.7$ & $0.026 \pm 0.022$ & $0.00868 \pm 0.0072$ & $0.612 \pm 0.064$ & $0.214 \pm 0.018$ \\
 & 1.29 & $1.36e+03^{+3.2e+02}_{-2.2e+02}$ &  & $1.07 \pm 0.74$ &  &  & $0.37 \pm 0.061$ & $0.143 \pm 0.013$ \\
HD 56414 b* & 1.89 &  &  &  & $1.4 \pm 1.1$ & $0.466 \pm 0.36$ & $7.43 \pm 6.4$ & $7.36 \pm 6.2$ \\
HD 63765 b* & 0.865 & $203^{+16}_{-16}$ &  & $0.312 \pm 0.2$ &  &  & $0.556 \pm 0.03$ & $0.367 \pm 0.011$ \\
 & 0.65 & $168^{+9.5}_{-9.5}$ & $8.11e-05 \pm 5.3e-05$ & $0.336 \pm 0.22$ & $0.2 \pm 0.087$ & $0.0666 \pm 0.029$ & $0.372 \pm 0.065$ & $0.371 \pm 0.065$ \\
HD 64121 b* & 1.64 & $814^{+60}_{-60}$ & $0.0105 \pm 0.0069$ & $0.662 \pm 0.39$ & $0.0467 \pm 0.02$ & $0.0156 \pm 0.0066$ & $1.68 \pm 0.042$ & $1.66 \pm 0.033$ \\
HD 65216 b* & 0.88 & $375^{+19}_{-19}$ & $5.13e-05 \pm 3.4e-05$ & $0.465 \pm 0.31$ & $0.142 \pm 0.067$ & $0.0473 \pm 0.022$ & $0.314 \pm 0.096$ & $0.313 \pm 0.097$ \\
 & 0.92 & 385 &  & $0.458 \pm 0.3$ &  &  & $0.304 \pm 0.05$ & $0.393 \pm 0.07$ \\
 & 0.874 & $412^{+20}_{-20}$ &  & $0.495 \pm 0.33$ &  &  & $0.272 \pm 0.0042$ & $0.364 \pm 0.0095$ \\
 & 1 & $400^{+13}_{-13}$ & $5.78e-05 \pm 3.8e-05$ & $0.407 \pm 0.27$ & $0.0544 \pm 0.023$ & $0.0181 \pm 0.0077$ & $0.275 \pm 0.019$ & $0.275 \pm 0.019$ \\
HD 65216 c* & 1 & $54^{+9.5}_{-9.5}$ & $0.000109 \pm 7.1e-05$ & $0.0864 \pm 0.058$ & $0.128 \pm 0.054$ & $0.0427 \pm 0.018$ & $0.705 \pm 0.047$ & $0.705 \pm 0.047$ \\
 & 0.874 & $645^{+35}_{-35}$ &  & $0.356 \pm 0.24$ &  &  & $0.0788 \pm 0.0036$ & $0.0591 \pm 0.0018$ \\
HD 69123 b* & 1.68 & $982^{+2e+02}_{-92}$ &  & $0.749 \pm 0.42$ &  &  & $0.25 \pm 0.01$ & $0.389 \pm 0.025$ \\
 & 1.68 & $966^{+51}_{-51}$ & $0.00787 \pm 0.0051$ & $0.729 \pm 0.41$ & $0.0174 \pm 0.0075$ & $0.00581 \pm 0.0025$ & $1.22 \pm 0.06$ & $1.75 \pm 0.13$ \\
HD 70642 b* & 1.08 & $1.24e+03^{+92}_{-86}$ &  & $0.776 \pm 0.52$ &  &  & $0.12 \pm 0.0032$ & $0.131 \pm 0.0039$ \\
 & 0.96 & $588^{+29}_{-29}$ & $9.19e-06 \pm 6e-06$ & $0.42 \pm 0.28$ & $0.00922 \pm 0.0039$ & $0.00307 \pm 0.0013$ & $0.133 \pm 0.0057$ & $0.133 \pm 0.0056$ \\
 & 1.08 & $633^{+5.7}_{-5.7}$ & $6.97e-06 \pm 4.6e-06$ & $0.401 \pm 0.27$ & $0.00906 \pm 0.0039$ & $0.00302 \pm 0.0013$ & $0.104 \pm 0.0047$ & $0.148 \pm 0.0088$ \\
 & 1 & 640 &  & $0.415 \pm 0.28$ &  &  & $0.114 \pm 0.019$ & $0.14 \pm 0.024$ \\
 & 1.05 & $626^{+57}_{-57}$ &  & $0.407 \pm 0.28$ &  &  & $0.125 \pm 0.0076$ & $0.129 \pm 0.008$ \\
HR 2562 b* & 1.37 & $4.2e+03^{+1.7e+03}_{-1.7e+03}$ & $1.68e-07 \pm 1.1e-07$ &  & $9.51e-05 \pm 4e-05$ & $3.17e-05 \pm 1.3e-05$ & $0.0215 \pm 0.0025$ & $0.0215 \pm 0.0025$ \\
KELT-14 b* & 1.18 & $380^{+23}_{-23}$ & $14.5 \pm 9.5$ & $2.45 \pm 1.6$ & $181 \pm 77$ & $60.4 \pm 26$ & $19.1 \pm 1.3$ & $19.1 \pm 1.3$ \\
 & 1.24 & $408^{+10}_{-10}$ & $19.4 \pm 13$ & $2.54 \pm 1.7$ & $231 \pm 98$ & $76.8 \pm 33$ & $20.8 \pm 0.51$ & $20.8 \pm 0.51$ \\
KELT-15 b* & 1.18 & $289^{+67}_{-70}$ & $3.68 \pm 2.4$ & $1.35 \pm 0.95$ & $67 \pm 28$ & $22.3 \pm 9.5$ & $13.5 \pm 0.69$ & $13.5 \pm 0.69$ \\
 & 2.06 & $416^{+1.4e+02}_{-1.4e+02}$ &  &  & $67.3 \pm 29$ & $22.4 \pm 9.5$ & $13.4 \pm 1.8$ & $13.4 \pm 1.8$ \\
Kapteyn c* & 0.281 & $7^{+1.2}_{-1}$ & $9.27e-06 \pm 6.1e-06$ & $0.0624 \pm 0.024$ & $0.0404 \pm 0.018$ & $0.0135 \pm 0.0058$ & $0.448 \pm 0.065$ & $0.434 \pm 0.06$ \\
LHS 1678 b* & 0.345 & 0.35 & $0.00839 \pm 0.0055$ & $0.0148 \pm 0.0055$ & $3 \pm 1.3$ & $0.999 \pm 0.44$ & $13.2 \pm 0.8$ & $12.5 \pm 0.72$ \\
 & 0.345 &  &  &  & $1.77 \pm 0.75$ & $0.591 \pm 0.25$ & $12 \pm 0.68$ & $12.3 \pm 0.7$ \\
LHS 1678 c* & 0.345 & 1.4 & $0.00181 \pm 0.0012$ & $0.0361 \pm 0.013$ & $0.789 \pm 0.34$ & $0.263 \pm 0.11$ & $4.72 \pm 0.28$ & $4.76 \pm 0.28$ \\
 & 0.345 &  &  &  & $0.486 \pm 0.21$ & $0.162 \pm 0.069$ & $4.66 \pm 0.26$ & $4.52 \pm 0.25$ \\
LHS 1678 d* & 0.345 &  &  &  & $0.351 \pm 0.15$ & $0.117 \pm 0.05$ & $3.8 \pm 0.22$ & $3.68 \pm 0.2$ \\
LHS 1815 b* & 0.502 & 8.7 & $0.015 \pm 0.0098$ & $0.17 \pm 0.067$ & $0.395 \pm 0.17$ & $0.132 \pm 0.056$ & $6.05 \pm 1.8$ & $6.05 \pm 1.8$ \\
 & 0.502 & $1.58^{+0.64}_{-0.6}$ &  &  & $0.448 \pm 0.19$ & $0.149 \pm 0.063$ & $6.02 \pm 0.37$ & $6.02 \pm 0.37$ \\
NGTS-1 b* & 0.617 & $258^{+21}_{-24}$ & $1.03 \pm 0.68$ & $4.29 \pm 1.9$ & $118 \pm 50$ & $39.3 \pm 17$ & $6.38 \pm 1.7$ & $6.38 \pm 1.7$ \\
NGTS-10 b* & 0.696 & $687^{+29}_{-34}$ & $52 \pm 34$ & $12.2 \pm 6.5$ & $487 \pm 2.1e+02$ & $162 \pm 69$ & $18.7 \pm 1.8$ & $18.7 \pm 1.8$ \\
NGTS-15 b* & 0.995 & $239^{+32}_{-28}$ & $1.1 \pm 0.72$ & $1.48 \pm 0.96$ & $42.6 \pm 18$ & $14.2 \pm 6$ & $8.98 \pm 1.3$ & $8.98 \pm 1.3$ \\
NGTS-17 b* & 1.02 & $243^{+62}_{-52}$ & $4.31 \pm 2.8$ & $1.25 \pm 0.84$ & $68.9 \pm 29$ & $23 \pm 9.7$ & $14.6 \pm 2.2$ & $14.6 \pm 2.2$ \\
NGTS-23 b* & 1.01 & $195^{+31}_{-31}$ & $1.31 \pm 0.85$ & $0.911 \pm 0.65$ & $43.3 \pm 18$ & $14.4 \pm 6.1$ & $11 \pm 4$ & $11 \pm 4$ \\
NGTS-3 A b* & 1.02 & $756^{+83}_{-83}$ & $22.4 \pm 15$ & $4.53 \pm 3$ & $284 \pm 1.2e+02$ & $94.6 \pm 40$ & $17.2 \pm 8.2$ & $17.2 \pm 8.2$ \\
NGTS-31 b* & 0.96 & $356^{+38}_{-38}$ & $3.16 \pm 2.1$ & $2.49 \pm 1.7$ & $43.4 \pm 18$ & $14.5 \pm 6.1$ & $11.4 \pm 2.1$ & $11.4 \pm 2.1$ \\
NGTS-33 b* & 1.6 & $1.15e+03^{+86}_{-86}$ & $9.42 \pm 6.2$ & $3.12 \pm 2.5$ & $80 \pm 34$ & $26.7 \pm 11$ & $12.6 \pm 0.79$ & $12.6 \pm 0.79$ \\
NGTS-4 b* & 0.75 & $20.6^{+3}_{-3}$ & $1.08 \pm 0.71$ & $0.207 \pm 0.13$ & $15.3 \pm 6.5$ & $5.09 \pm 2.2$ & $21.7 \pm 7.9$ & $21.7 \pm 7.9$ \\
NGTS-6 b* & 0.767 & $426^{+8.9}_{-8.9}$ & $22.9 \pm 15$ & $6.61 \pm 3.6$ & $428 \pm 1.8e+02$ & $143 \pm 61$ & $17.1 \pm 0.57$ & $17.1 \pm 0.57$ \\
TOI-1011 b* & 0.91 & $4.04^{+0.59}_{-0.59}$ &  &  & $0.954 \pm 0.4$ & $0.318 \pm 0.13$ & $12.2 \pm 0.41$ & $12.2 \pm 0.41$ \\
TOI-1221 b* & 0.93 & 1.11e+03 & $0.0103 \pm 0.0067$ & $2.36 \pm 1.6$ & $0.0494 \pm 0.021$ & $0.0165 \pm 0.0071$ & $1.27 \pm 0.21$ & $1.27 \pm 0.21$ \\
\hline
\end{tabular}
\begin{tabular}{lllcccccccc}
\hline
Planet & M$_{\star}$ [M$_{\odot}$] & M$_{planet}$ [M$_{Earth}$] & A$_{ell}$ [ppm] & A$_{beaming}$ [ppm] & A$_{ref}$ A=0.3 [ppm] & A$_{ref}$ A=0.1 [ppm] & P$_{tr}$ & P$_{occ}$ \\
\hline
TOI-1338 b* & 1.13 & $33^{+20}_{-20}$ & $0.000321 \pm 0.00021$ & $0.0545 \pm 0.039$ & $0.12 \pm 0.051$ & $0.04 \pm 0.017$ & $1.18 \pm 0.032$ & $1.4 \pm 0.038$ \\
 & 1.13 & $21.8^{+0.9}_{-0.9}$ & $0.000219 \pm 0.00014$ & $0.0367 \pm 0.026$ & $0.0602 \pm 0.026$ & $0.0201 \pm 0.0085$ & $1.33 \pm 0.098$ & $1.33 \pm 0.098$ \\
TOI-1338 c* & 1.13 & $65.2^{+12}_{-12}$ & $0.000128 \pm 8.4e-05$ & $0.0839 \pm 0.058$ & $0.0616 \pm 0.026$ & $0.0205 \pm 0.0088$ & $0.681 \pm 0.03$ & $0.838 \pm 0.04$ \\
TOI-163 b* & 1.44 & $388^{+38}_{-38}$ & $2.82 \pm 1.8$ & $1.28 \pm 0.92$ & $45.2 \pm 19$ & $15.1 \pm 6.4$ & $12 \pm 0.35$ & $12 \pm 0.35$ \\
TOI-1937 A b* & 1.07 & $639^{+54}_{-51}$ & $47.3 \pm 31$ & $5.19 \pm 3.5$ & $285 \pm 1.2e+02$ & $95.1 \pm 40$ & $23 \pm 0.75$ & $23 \pm 0.75$ \\
TOI-199 b* & 0.936 & $54^{+6.4}_{-6.4}$ & $0.000188 \pm 0.00012$ & $0.121 \pm 0.075$ & $0.299 \pm 0.13$ & $0.0998 \pm 0.042$ & $0.8 \pm 0.0049$ & $0.826 \pm 0.0068$ \\
TOI-199 c* & 0.936 & $89^{+6.4}_{-3.2}$ & $4.53e-05 \pm 3e-05$ & $0.145 \pm 0.09$ & $0.131 \pm 0.056$ & $0.0438 \pm 0.019$ & $0.423 \pm 0.0035$ & $0.411 \pm 0.0032$ \\
TOI-201 b* & 1.32 & $133^{+16}_{-9.5}$ & $0.0039 \pm 0.0026$ & $0.209 \pm 0.15$ & $1.11 \pm 0.49$ & $0.369 \pm 0.16$ & $2.65 \pm 0.36$ & $1.5 \pm 0.16$ \\
TOI-206 b* & 0.35 &  &  &  & $7.35 \pm 3.1$ & $2.45 \pm 1$ & $14.1 \pm 0.43$ & $14.1 \pm 0.43$ \\
TOI-216.01* & 0.874 & $200^{+1.7e+02}_{-1e+02}$ & $0.00691 \pm 0.0045$ & $0.764 \pm 0.45$ & $1.64 \pm 0.69$ & $0.546 \pm 0.23$ & $1.61 \pm 0.12$ & $1.71 \pm 0.13$ \\
TOI-216.02* & 0.874 & $30^{+20}_{-14}$ & $0.00425 \pm 0.0028$ & $0.148 \pm 0.087$ & $1.52 \pm 0.65$ & $0.507 \pm 0.22$ & $2.74 \pm 0.19$ & $2.91 \pm 0.21$ \\
TOI-2184 b* & 1.53 & $207^{+51}_{-51}$ &  &  & $11.8 \pm 5$ & $3.95 \pm 1.7$ & $17.2 \pm 1.4$ & $15 \pm 0.98$ \\
TOI-220 b* & 0.825 & $13.8^{+1}_{-1}$ & $0.00679 \pm 0.0044$ & $0.072 \pm 0.045$ & $0.618 \pm 0.26$ & $0.206 \pm 0.087$ & $4.2 \pm 0.19$ & $4.48 \pm 0.21$ \\
TOI-2338 b* & 0.99 & $1.9e+03^{+67}_{-64}$ & $0.256 \pm 0.17$ & $8.81 \pm 5.7$ & $25.9 \pm 20$ & $8.62 \pm 6.5$ & $5.9 \pm 0.13$ & $4.38 \pm 0.098$ \\
TOI-2368 b* & 0.897 & $207^{+57}_{-57}$ & $0.352 \pm 0.23$ & $1.26 \pm 0.79$ & $19.1 \pm 8.1$ & $6.37 \pm 2.7$ & $6.53 \pm 0.41$ & $5.85 \pm 0.32$ \\
TOI-2416 b* & 1.12 & $953^{+32}_{-29}$ & $1.28 \pm 0.83$ & $3.81 \pm 2.6$ & $15.9 \pm 7.1$ & $5.3 \pm 2.4$ & $8.3 \pm 0.25$ & $6.01 \pm 0.11$ \\
TOI-2447 b* & 1.03 & $125^{+9.9}_{-8.6}$ & $0.00134 \pm 0.00087$ & $0.263 \pm 0.18$ & $0.431 \pm 0.18$ & $0.144 \pm 0.062$ & $1.07 \pm 0.1$ & $1.49 \pm 0.16$ \\
TOI-2449 b* & 1.08 & $222^{+13}_{-13}$ & $0.00124 \pm 0.00081$ & $0.353 \pm 0.25$ & $0.348 \pm 0.15$ & $0.116 \pm 0.049$ & $0.908 \pm 0.032$ & $1.11 \pm 0.044$ \\
TOI-2459 b* & 0.66 &  &  &  & $0.321 \pm 0.14$ & $0.107 \pm 0.045$ & $2.48 \pm 0.24$ & $2.48 \pm 0.24$ \\
TOI-2525 b* & 0.849 & $26.7^{+1.6}_{-1.6}$ & $0.002 \pm 0.0013$ & $0.113 \pm 0.068$ & $2.59 \pm 1.1$ & $0.864 \pm 0.37$ & $2.15 \pm 0.099$ & $2.33 \pm 0.11$ \\
TOI-2525 c* & 0.849 & $209^{+9.9}_{-10}$ & $0.0035 \pm 0.0023$ & $0.674 \pm 0.41$ & $1.25 \pm 0.54$ & $0.417 \pm 0.18$ & $1.4 \pm 0.068$ & $1.25 \pm 0.06$ \\
TOI-2529 b* & 1.11 & $744^{+63}_{-62}$ & $0.0428 \pm 0.028$ & $1.43 \pm 0.98$ & $0.674 \pm 0.29$ & $0.225 \pm 0.095$ & $2.33 \pm 0.15$ & $2.23 \pm 0.14$ \\
TOI-2589 b* & 0.93 & $1.11e+03^{+32}_{-32}$ & $0.0247 \pm 0.016$ & $3.16 \pm 2.1$ & $1.18 \pm 0.63$ & $0.392 \pm 0.21$ & $1.39 \pm 0.03$ & $2.71 \pm 0.065$ \\
TOI-269 b* & 0.392 & $8.8^{+1.4}_{-1.4}$ & $0.0157 \pm 0.01$ & $0.223 \pm 0.084$ & $7.86 \pm 3.8$ & $2.62 \pm 1.3$ & $8.85 \pm 1.5$ & $3.66 \pm 0.27$ \\
TOI-270 b* &  & $1.48^{+0.18}_{-0.18}$ &  &  & $0.823 \pm 0.35$ & $0.274 \pm 0.12$ & $5.11 \pm 0.2$ & $5.11 \pm 0.2$ \\
 & 0.386 & $1.58^{+0.26}_{-0.26}$ & $0.00308 \pm 0.002$ & $0.0377 \pm 0.014$ & $0.832 \pm 0.35$ & $0.277 \pm 0.12$ & $5.35 \pm 0.16$ & $5.35 \pm 0.16$ \\
 & 0.4 &  &  &  & $0.906 \pm 0.38$ & $0.302 \pm 0.13$ & $5.75 \pm 0.97$ & $5.75 \pm 0.97$ \\
 & 0.386 & $1.48^{+0.18}_{-0.18}$ &  &  & $0.904 \pm 0.38$ & $0.301 \pm 0.13$ & $5.36 \pm 0.13$ & $5.36 \pm 0.14$ \\
TOI-270 c* & 0.386 & $6.2^{+0.31}_{-0.31}$ &  &  & $1.46 \pm 0.62$ & $0.486 \pm 0.21$ & $3.69 \pm 0.083$ & $3.69 \pm 0.083$ \\
 & 0.4 &  &  &  & $1.43 \pm 0.61$ & $0.478 \pm 0.2$ & $3.55 \pm 0.31$ & $3.55 \pm 0.31$ \\
 & 0.386 & $6.15^{+0.37}_{-0.37}$ & $0.00422 \pm 0.0028$ & $0.123 \pm 0.046$ & $1.56 \pm 0.66$ & $0.519 \pm 0.22$ & $3.69 \pm 0.12$ & $3.65 \pm 0.12$ \\
TOI-270 d* & 0.386 & $4.2^{+0.16}_{-0.16}$ &  &  & $0.425 \pm 0.18$ & $0.142 \pm 0.06$ & $2.34 \pm 0.053$ & $2.33 \pm 0.053$ \\
 & 0.4 &  &  &  & $0.46 \pm 0.2$ & $0.153 \pm 0.065$ & $2.3 \pm 0.18$ & $2.3 \pm 0.18$ \\
 & 0.386 & $4.78^{+0.43}_{-0.43}$ & $0.000811 \pm 0.00053$ & $0.0754 \pm 0.028$ & $0.509 \pm 0.22$ & $0.17 \pm 0.072$ & $2.31 \pm 0.072$ & $2.33 \pm 0.073$ \\
TOI-2803 A b* & 1.12 & $310^{+26}_{-22}$ & $7.53 \pm 4.9$ & $1.63 \pm 1.2$ & $176 \pm 75$ & $58.8 \pm 25$ & $15.8 \pm 0.41$ & $15.8 \pm 0.41$ \\
TOI-2818 b* & 0.977 & $226^{+83}_{-83}$ & $1.63 \pm 1.1$ & $1.24 \pm 0.83$ & $52.4 \pm 22$ & $17.5 \pm 7.4$ & $10.3 \pm 0.35$ & $10.3 \pm 0.35$ \\
TOI-283 b* & 0.8 & $6.54^{+2}_{-2}$ & $0.00123 \pm 0.0008$ & $0.0294 \pm 0.018$ & $0.197 \pm 0.084$ & $0.0658 \pm 0.028$ & $3.14 \pm 0.15$ & $3.14 \pm 0.15$ \\
TOI-286 b* & 0.832 & $4.53^{+0.78}_{-0.78}$ & $0.00923 \pm 0.006$ & $0.0321 \pm 0.02$ & $0.435 \pm 0.18$ & $0.145 \pm 0.061$ & $7.1 \pm 0.37$ & $7.1 \pm 0.37$ \\
TOI-286 c* & 0.832 & $3.72^{+2.2}_{-2.2}$ & $9.98e-05 \pm 6.5e-05$ & $0.013 \pm 0.0079$ & $0.0425 \pm 0.018$ & $0.0142 \pm 0.006$ & $1.67 \pm 0.085$ & $1.67 \pm 0.085$ \\
TOI-431 b* & 0.78 & $3.07^{+0.35}_{-0.35}$ & $0.484 \pm 0.32$ & $0.054 \pm 0.031$ & $7 \pm 3$ & $2.33 \pm 0.99$ & $29.7 \pm 1.1$ & $29.7 \pm 1.1$ \\
TOI-431 c* & 0.78 & $2.83^{+0.41}_{-0.34}$ & $0.00458 \pm 0.003$ & $0.023 \pm 0.013$ & $0.255 \pm 0.11$ & $0.085 \pm 0.036$ & $6.46 \pm 0.24$ & $6.46 \pm 0.24$ \\
TOI-431 d* & 0.78 & $9.9^{+1.5}_{-1.5}$ & $0.00239 \pm 0.0016$ & $0.0602 \pm 0.034$ & $0.615 \pm 0.26$ & $0.205 \pm 0.087$ & $3.33 \pm 0.13$ & $3.33 \pm 0.13$ \\
TOI-4504 b* & 0.89 &  &  &  & $3.43 \pm 1.5$ & $1.14 \pm 0.49$ & $12.3 \pm 0.61$ & $12.3 \pm 0.61$ \\
TOI-4504 c* & 0.89 & $1.2e+03^{+58}_{-58}$ & $0.0105 \pm 0.0068$ & $2.86 \pm 1.8$ & $0.53 \pm 0.22$ & $0.177 \pm 0.075$ & $1.03 \pm 0.055$ & $1.1 \pm 0.058$ \\
TOI-4504 d* & 0.89 & $450^{+21}_{-21}$ & $0.0164 \pm 0.011$ & $1.39 \pm 0.88$ & $1.83 \pm 0.78$ & $0.611 \pm 0.26$ & $1.76 \pm 0.094$ & $1.61 \pm 0.086$ \\
\hline
\end{tabular}
}
\caption{Calculated amplitudes for each effects and transit and occultation probabilities for each record in our table.}
\label{tab:calc4}
\end{table*}

\newpage

\begin{table*}
\centering
\rotatebox{90}{
\begin{tabular}{lllcccccccc}
\hline
Planet & M$_{\star}$ [M$_{\odot}$] & M$_{planet}$ [M$_{Earth}$] & A$_{ell}$ [ppm] & A$_{beaming}$ [ppm] & A$_{ref}$ A=0.3 [ppm] & A$_{ref}$ A=0.1 [ppm] & P$_{tr}$ & P$_{occ}$ \\
\hline
TOI-4507 b* & 1.11 & 20 & $9.72e-05 \pm 6.4e-05$ & $0.0293 \pm 0.021$ & $0.164 \pm 0.07$ & $0.0548 \pm 0.023$ & $0.912 \pm 0.069$ & $1.12 \pm 0.17$ \\
TOI-451 b* & 0.95 &  &  &  & $2.48 \pm 1.1$ & $0.828 \pm 0.35$ & $14.2 \pm 0.79$ & $14.2 \pm 0.79$ \\
TOI-451 c* & 0.95 &  &  &  & $0.774 \pm 0.33$ & $0.258 \pm 0.11$ & $4.82 \pm 0.28$ & $4.82 \pm 0.28$ \\
TOI-451 d* & 0.95 &  &  &  & $0.619 \pm 0.26$ & $0.206 \pm 0.088$ & $3.25 \pm 0.18$ & $3.25 \pm 0.18$ \\
TOI-4562 b* & 1.19 & $732^{+1.5e+02}_{-1.5e+02}$ & $0.000941 \pm 0.00062$ & $1.37 \pm 0.99$ & $1.97 \pm 2.1$ & $0.657 \pm 0.68$ & $2.48 \pm 0.24$ & $0.51 \pm 0.026$ \\
TOI-4562 c* & 1.19 & $1.83e+03^{+1.2e+02}_{-1.8e+02}$ & $7.52e-06 \pm 4.9e-06$ & $0.765 \pm 0.55$ & $0.00365 \pm 0.0016$ & $0.00122 \pm 0.00052$ & $0.0951 \pm 0.0043$ & $0.0939 \pm 0.0042$ \\
TOI-470 b* & 0.87 &  &  &  & $0.725 \pm 0.31$ & $0.242 \pm 0.1$ & $3.11 \pm 0.23$ & $3.11 \pm 0.23$ \\
TOI-481 b* & 1.14 & $486^{+9.5}_{-9.5}$ & $0.972 \pm 0.64$ & $1.76 \pm 1.2$ & $8.75 \pm 3.7$ & $2.92 \pm 1.2$ & $8.72 \pm 0.16$ & $6.6 \pm 0.11$ \\
TOI-4940 b* & 1.01 & 89 & $0.014 \pm 0.0092$ & $0.261 \pm 0.17$ & $0.875 \pm 0.37$ & $0.292 \pm 0.12$ & $3.13 \pm 0.27$ & $3.13 \pm 0.27$ \\
TOI-500 b* & 0.88 &  &  &  & $4.48 \pm 1.9$ & $1.49 \pm 0.63$ & $27 \pm 3.3$ & $27 \pm 3.3$ \\
 & 0.74 & $1.42^{+0.18}_{-0.18}$ & $0.162 \pm 0.11$ & $0.0288 \pm 0.015$ & $4.88 \pm 2.1$ & $1.63 \pm 0.69$ & $25 \pm 1.3$ & $27.6 \pm 1.7$ \\
TOI-500 c* & 0.74 & $5.03^{+0.41}_{-0.41}$ &  &  & $0.352 \pm 0.15$ & $0.117 \pm 0.05$ & $4.7 \pm 0.2$ & $5.26 \pm 0.29$ \\
TOI-500 d* & 0.74 & $33.1^{+0.88}_{-0.88}$ &  &  & $0.739 \pm 0.31$ & $0.246 \pm 0.1$ & $1.86 \pm 0.048$ & $1.87 \pm 0.048$ \\
TOI-500 e* & 0.74 & $15.1^{+1.1}_{-1.1}$ &  &  & $0.0843 \pm 0.036$ & $0.0281 \pm 0.012$ & $1.18 \pm 0.077$ & $1.02 \pm 0.054$ \\
TOI-512 b* & 0.74 & $3.57^{+0.53}_{-0.55}$ &  &  & $0.305 \pm 0.13$ & $0.102 \pm 0.043$ & $6.04 \pm 0.25$ & $6.35 \pm 0.29$ \\
TOI-540 b* & 0.159 &  &  &  & $2.97 \pm 1.3$ & $0.991 \pm 0.42$ & $6.89 \pm 0.37$ & $6.89 \pm 0.37$ \\
TOI-622 b* & 1.31 & $96.3^{+22}_{-23}$ & $0.266 \pm 0.17$ & $0.308 \pm 0.23$ & $27.6 \pm 13$ & $9.2 \pm 4.4$ & $10.8 \pm 3.5$ & $10.8 \pm 3.6$ \\
TOI-640 b* & 1.54 & $181^{+6.4}_{-6.4}$ &  &  & $46.5 \pm 20$ & $15.5 \pm 6.6$ & $13.6 \pm 0.44$ & $13.3 \pm 0.43$ \\
 & 1.54 & $280^{+51}_{-51}$ & $2.59 \pm 1.7$ & $0.808 \pm 0.61$ & $45 \pm 19$ & $15 \pm 6.4$ & $13.7 \pm 0.56$ & $13.2 \pm 0.49$ \\
TOI-6448 b* & 1.03 &  &  &  & $1.85 \pm 0.8$ & $0.616 \pm 0.27$ & $3.67 \pm 1$ & $2.78 \pm 0.41$ \\
TOI-700 b* & 0.415 &  &  &  & $0.0882 \pm 0.037$ & $0.0294 \pm 0.012$ & $2.75 \pm 0.13$ & $2.99 \pm 0.19$ \\
 & 0.415 &  &  &  & $0.137 \pm 0.058$ & $0.0456 \pm 0.019$ & $2.64 \pm 0.19$ & $3.12 \pm 0.27$ \\
 & 0.416 &  &  &  & $0.145 \pm 0.062$ & $0.0484 \pm 0.021$ & $2.99 \pm 0.38$ & $3.1 \pm 0.4$ \\
TOI-700 c* & 0.415 &  &  &  & $0.465 \pm 0.2$ & $0.155 \pm 0.066$ & $2.19 \pm 0.18$ & $1.86 \pm 0.13$ \\
 & 0.415 &  &  &  & $0.484 \pm 0.21$ & $0.161 \pm 0.069$ & $2.08 \pm 0.11$ & $1.94 \pm 0.092$ \\
 & 0.416 &  &  &  & $0.47 \pm 0.2$ & $0.157 \pm 0.066$ & $2.04 \pm 0.26$ & $1.99 \pm 0.25$ \\
TOI-700 d* & 0.415 &  &  &  & $0.0256 \pm 0.011$ & $0.00854 \pm 0.0036$ & $1.19 \pm 0.051$ & $1.17 \pm 0.049$ \\
 & 0.415 &  &  &  & $0.0339 \pm 0.014$ & $0.0113 \pm 0.0048$ & $1.21 \pm 0.065$ & $1.21 \pm 0.065$ \\
 & 0.416 &  &  &  & $0.031 \pm 0.013$ & $0.0103 \pm 0.0044$ & $1.19 \pm 0.15$ & $1.18 \pm 0.14$ \\
TOI-700 e* & 0.415 &  &  &  & $0.0291 \pm 0.012$ & $0.00969 \pm 0.0041$ & $1.53 \pm 0.097$ & $1.36 \pm 0.078$ \\
TOI-712 b* & 0.732 &  &  &  & $1.3 \pm 0.72$ & $0.433 \pm 0.24$ & $14.3 \pm 19$ & $3.3 \pm 2.2$ \\
TOI-712 c* & 0.732 &  &  &  & $0.0635 \pm 0.027$ & $0.0212 \pm 0.009$ & $1.36 \pm 0.1$ & $1.15 \pm 0.066$ \\
TOI-712 d* & 0.732 &  &  &  & $0.033 \pm 0.014$ & $0.011 \pm 0.0047$ & $0.932 \pm 0.041$ & $0.864 \pm 0.028$ \\
TOI-813 b* & 1.32 &  &  &  & $0.146 \pm 0.062$ & $0.0486 \pm 0.021$ & $2.12 \pm 0.11$ & $2.12 \pm 0.11$ \\
 & 1.32 &  &  &  & $0.137 \pm 0.058$ & $0.0457 \pm 0.019$ & $2.08 \pm 0.2$ & $2.08 \pm 0.2$ \\
TOI-871 b* & 0.758 &  &  &  & $0.136 \pm 0.058$ & $0.0453 \pm 0.019$ & $3.11 \pm 0.12$ & $3.11 \pm 0.12$ \\
WASP-100 b* & 1.57 & $639^{+38}_{-35}$ & $15.5 \pm 10$ & $1.88 \pm 1.4$ & $102 \pm 43$ & $34.1 \pm 14$ & $18.5 \pm 3.1$ & $18.5 \pm 3.1$ \\
 & 0.77 & $400^{+1.4e+02}_{-1.4e+02}$ &  &  & $93.2 \pm 40$ & $31.1 \pm 13$ & $18.6 \pm 2.1$ & $18.6 \pm 2.1$ \\
 & 1.57 & $645^{+38}_{-38}$ &  & $1.92 \pm 1.5$ &  &  & $6.61 \pm 0.33$ & $6.61 \pm 0.33$ \\
WASP-101 b* & 1.34 & $159^{+13}_{-13}$ & $0.893 \pm 0.58$ & $0.573 \pm 0.42$ & $53.2 \pm 23$ & $17.7 \pm 7.5$ & $10.5 \pm 0.41$ & $10.5 \pm 0.41$ \\
 & 1.41 & $162^{+25}_{-25}$ &  &  & $53 \pm 22$ & $17.7 \pm 7.5$ & $10.5 \pm 0.75$ & $10.5 \pm 0.75$ \\
 & 1.34 & $158^{+16}_{-15}$ & $0.89 \pm 0.58$ & $0.59 \pm 0.42$ & $61.3 \pm 26$ & $20.4 \pm 8.7$ & $10.6 \pm 0.66$ & $10.6 \pm 0.67$ \\
WASP-119 b* & 1.02 & $391^{+25}_{-25}$ & $6.29 \pm 4.1$ & $2.54 \pm 1.7$ & $115 \pm 49$ & $38.3 \pm 16$ & $13.6 \pm 1.4$ & $13.6 \pm 1.5$ \\
WASP-120 b* & 1.39 & $1.54e+03^{+67}_{-67}$ & $24.2 \pm 16$ & $5.28 \pm 3.9$ & $62.6 \pm 27$ & $20.9 \pm 8.9$ & $15.2 \pm 1$ & $16 \pm 1.1$ \\
WASP-121 b* & 1.33 & $372^{+14}_{-14}$ & $23.3 \pm 15$ & $1.79 \pm 1.3$ & $315 \pm 1.3e+02$ & $105 \pm 44$ & $23.2 \pm 0.13$ & $23.2 \pm 0.13$ \\
\hline
\end{tabular}
}
\caption{Calculated amplitudes for each effects and transit and occultation probabilities for each record in our table.}
\label{tab:calc5}
\end{table*}

\newpage

\begin{table*}
\centering
\rotatebox{90}{
\begin{tabular}{lllcccccccc}
\hline
Planet & M$_{\star}$ [M$_{\odot}$] & M$_{planet}$ [M$_{Earth}$] & A$_{ell}$ [ppm] & A$_{beaming}$ [ppm] & A$_{ref}$ A=0.3 [ppm] & A$_{ref}$ A=0.1 [ppm] & P$_{tr}$ & P$_{occ}$ \\
\hline
 & 1.36 & $368^{+22}_{-22}$ & $21.8 \pm 14$ &  &  &  & $22.9 \pm 0.72$ & $22.9 \pm 0.72$ \\
 & 1.35 & $376^{+20}_{-20}$ & $23.8 \pm 16$ & $1.87 \pm 1.4$ & $368 \pm 1.6e+02$ & $123 \pm 52$ & $23.2 \pm 0.72$ & $23.2 \pm 0.72$ \\
WASP-126 b* & 1.12 & $89^{+13}_{-13}$ & $0.817 \pm 0.53$ & $0.467 \pm 0.32$ & $46.6 \pm 20$ & $15.5 \pm 6.7$ & $12.6 \pm 1.8$ & $12.6 \pm 1.8$ \\
 & 1.12 & 90.3 &  &  & $35.3 \pm 15$ & $11.8 \pm 5$ & $12.1 \pm 2$ & $12.1 \pm 2$ \\
WASP-126 c* & 1.12 & $64.2^{+25}_{-25}$ &  &  & $6.61 \pm 2.8$ & $2.2 \pm 0.94$ & $7.01 \pm 1.1$ & $7.05 \pm 1.1$ \\
WASP-159 b* & 1.41 & $175^{+25}_{-25}$ & $3.4 \pm 2.2$ & $0.68 \pm 0.48$ & $45.1 \pm 19$ & $15 \pm 6.4$ & $17 \pm 0.98$ & $17 \pm 0.98$ \\
WASP-160 B b* & 0.87 & $88.4^{+14}_{-14}$ & $0.327 \pm 0.21$ & $0.605 \pm 0.38$ & $39.8 \pm 17$ & $13.3 \pm 5.6$ & $7.78 \pm 0.37$ & $7.78 \pm 0.37$ \\
WASP-168 b* & 1.08 & $133^{+13}_{-13}$ & $0.565 \pm 0.37$ & $0.623 \pm 0.43$ & $57.2 \pm 24$ & $19.1 \pm 8.1$ & $8.67 \pm 0.66$ & $8.67 \pm 0.66$ \\
WASP-23 b* & 0.78 & $281^{+28}_{-31}$ & $1.38 \pm 0.9$ & $2.46 \pm 1.5$ & $51 \pm 22$ & $17 \pm 7.2$ & $8.31 \pm 0.78$ & $8.31 \pm 0.77$ \\
 & 0.78 & $279^{+30}_{-32}$ & $1.44 \pm 0.94$ & $2.4 \pm 1.5$ & $53 \pm 23$ & $17.7 \pm 7.5$ & $8.45 \pm 0.81$ & $8.47 \pm 0.8$ \\
WASP-61 b* & 1.27 & $655^{+51}_{-51}$ & $4.45 \pm 2.9$ & $2.45 \pm 1.8$ & $37 \pm 16$ & $12.3 \pm 5.2$ & $11.3 \pm 0.32$ & $11.3 \pm 0.32$ \\
 & 1.22 & $652^{+57}_{-54}$ & $4.48 \pm 2.9$ & $2.64 \pm 1.9$ & $46.4 \pm 20$ & $15.5 \pm 6.6$ & $11.2 \pm 0.69$ & $11.2 \pm 0.68$ \\
 & 1.22 & $655^{+54}_{-54}$ & $4.52 \pm 3$ & $2.58 \pm 1.9$ & $72.8 \pm 32$ & $24.3 \pm 11$ & $12 \pm 2.3$ & $12 \pm 2.3$ \\
 & 1.82 & $852^{+2.7e+02}_{-2.7e+02}$ &  &  & $39.5 \pm 17$ & $13.2 \pm 5.6$ & $11.2 \pm 1.9$ & $11.2 \pm 1.9$ \\
WASP-62 b* & 1.28 & $184^{+9.5}_{-9.5}$ & $0.755 \pm 0.49$ & $0.684 \pm 0.49$ & $37.7 \pm 16$ & $12.6 \pm 5.3$ & $9.39 \pm 0.3$ & $9.39 \pm 0.3$ \\
 & 1.11 & $165^{+25}_{-25}$ &  &  & $40.2 \pm 17$ & $13.4 \pm 5.7$ & $9.36 \pm 0.68$ & $9.36 \pm 0.68$ \\
 & 1.25 & $181^{+13}_{-13}$ & $0.758 \pm 0.5$ & $0.685 \pm 0.51$ & $66 \pm 28$ & $22 \pm 9.5$ & $9.84 \pm 1.6$ & $9.73 \pm 1.5$ \\
 & 1.25 & $181^{+14}_{-13}$ & $0.755 \pm 0.49$ & $0.683 \pm 0.49$ & $48.1 \pm 20$ & $16 \pm 6.8$ & $9.38 \pm 0.68$ & $9.38 \pm 0.67$ \\
WASP-63 b* & 1.32 & $121^{+9.5}_{-9.5}$ & $1.46 \pm 0.96$ & $0.571 \pm 0.37$ & $69.9 \pm 30$ & $23.3 \pm 10$ & $14.8 \pm 2.5$ & $14.7 \pm 2.5$ \\
 & 1.1 & $108^{+9.5}_{-9.5}$ & $1.53 \pm 1$ & $0.565 \pm 0.36$ & $49.4 \pm 21$ & $16.5 \pm 7$ & $14.1 \pm 1.2$ & $14.1 \pm 1.2$ \\
 & 1.28 & $118^{+29}_{-29}$ &  &  & $42.1 \pm 18$ & $14 \pm 6$ & $14 \pm 1.6$ & $14 \pm 1.6$ \\
WASP-64 b* & 1 & $388^{+23}_{-23}$ & $11.2 \pm 7.3$ & $3.04 \pm 2$ & $176 \pm 75$ & $58.6 \pm 25$ & $16.3 \pm 0.79$ & $16.3 \pm 0.79$ \\
 & 1 & $404^{+22}_{-22}$ & $11.7 \pm 7.6$ & $3.34 \pm 2.2$ & $158 \pm 67$ & $52.6 \pm 22$ & $16.3 \pm 0.48$ & $16.3 \pm 0.48$ \\
WASP-79 b* & 1.39 & $270^{+25}_{-25}$ & $2.18 \pm 1.4$ & $0.884 \pm 0.67$ & $59.5 \pm 25$ & $19.8 \pm 8.4$ & $12.1 \pm 0.37$ & $12.1 \pm 0.37$ \\
 & 1.39 & $270^{+25}_{-25}$ & $2.18 \pm 1.4$ & $0.879 \pm 0.64$ & $59.5 \pm 25$ & $19.8 \pm 8.4$ & $12.1 \pm 0.37$ & $12.1 \pm 0.37$ \\
 & 1.52 & $286^{+25}_{-25}$ & $3.89 \pm 2.5$ & $0.889 \pm 0.66$ & $105 \pm 44$ & $34.9 \pm 15$ & $14.8 \pm 0.83$ & $14.8 \pm 0.83$ \\
 & 1.42 & $268^{+27}_{-25}$ & $2.93 \pm 1.9$ & $0.85 \pm 0.65$ & $95.8 \pm 41$ & $31.9 \pm 14$ & $13.5 \pm 2.5$ & $13.5 \pm 2.5$ \\
 & 1.43 & $270^{+57}_{-57}$ &  &  & $69.6 \pm 30$ & $23.2 \pm 9.8$ & $12.7 \pm 1.2$ & $12.7 \pm 1.2$ \\
bet Pic b* & 1.95 & $2.54e+03^{+1.6e+03}_{-6.4e+02}$ & $4.26e-06 \pm 2.8e-06$ & $0.396 \pm 0.33$ & $0.00115 \pm 0.00049$ & $0.000383 \pm 0.00016$ & $0.0854 \pm 0.02$ & $0.0854 \pm 0.02$ \\
 & 1.95 & 6.36e+03 & $7.74e-06 \pm 5.1e-06$ &  & $0.00195 \pm 0.00083$ & $0.000649 \pm 0.00028$ & $0.0728 \pm 0.013$ & $0.0728 \pm 0.013$ \\
\hline
\end{tabular}
